Path eccentricity of $k$-AT-free graphs and application on graphs with the consecutive ones property

The central path problem is a variation on the single facility location problem. The aim is to find, in a given connected graph $G$, a path $P$ minimizing its eccentricity, which is the maximal distance from $P$ to any vertex of the graph $G$. The path eccentricity of $G$ is the minimal eccentricity achievable over all paths in $G$. In this article we consider the path eccentricity of the class of the $k$-AT-free graphs. They are graphs in which any set of three vertices contains a pair for which every path between them uses at least one vertex of the closed neighborhood at distance $k$ of the third. We prove that they have path eccentricity bounded by $k$. Moreover, we answer a question of G\'omez and Guti\'errez asking if there is a relation between path eccentricity and the consecutive ones property. The latter is the property for a binary matrix to admit a permutation of the rows placing the 1's consecutively on the columns. It was already known that graphs whose adjacency matrices have the consecutive ones property have path eccentricity at most 1, and that the same remains true when the augmented adjacency matrices (with ones on the diagonal) has the consecutive ones property. We generalize these results as follow. We study graphs whose adjacency matrices can be made to satisfy the consecutive ones property after changing some values on the diagonal, and show that those graphs have path eccentricity at most 2, by showing that they are 2-AT-free.

==> example_C1P.tex <==
\begin{tikzpicture}[scale=0.7]
    \tikzstyle{vertex}=[circle, draw, fill=black!50,
                        inner sep=0pt, minimum width=4pt]
    \node[vertex] (v3) [label=left:$v_3$] at (0,0) {};
    \node[vertex] (v4) [label=left:$v_4$] at (0,2) {};
    \node[vertex] (v5) [label=above:$v_5$] at (1,1) {};
    \node[vertex] (v1) [label=above:$v_1$] at (2,2) {};
    \node[vertex] (v6) [label=right:$v_6$] at (3,1) {};
    \node[vertex] (v2) [label=below:$v_2$] at (2,0) {};
    \draw (v4) -- (v5) -- (v1) -- (v6) -- (v2) -- (v5) -- (v3);
\end{tikzpicture}


==> example_augmC1P.tex <==
\begin{tikzpicture}[scale=0.7]
    \tikzstyle{vertex}=[circle, draw, fill=black!50,
                        inner sep=0pt, minimum width=4pt]
    \node[vertex] (v2) [label=left:$v_2$] at (0,0) {};
    \node[vertex] (v1) [label=left:$v_1$] at (0,2) {};
    \node[vertex] (v3) [label=above:$v_3$] at (1,1) {};
    \node[vertex] (v4) [label=above:$v_4$] at (2,2) {};
    \node[vertex] (v6) [label=right:$v_6$] at (3,1) {};
    \node[vertex] (v5) [label=below:$v_5$] at (2,0) {};
    \draw (v3)--(v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v4); 
    \draw (v3) -- (v5); 
\end{tikzpicture}


==> example_ladderK4.tex <==
\begin{tikzpicture}[scale=0.6]
    \tikzstyle{vertex}=[circle, draw, fill=black!50,
                        inner sep=0pt, minimum width=4pt]
    \node[vertex] (v1) [label=below:$v_1$] at (0,0) {};
    \node[vertex] (v2k) [label=above:$v_{2k}$] at (0,2) {};
    \node[vertex] (v2k_1) [label=below:$v_{2k-1}$] at (2,0) {};
    \node[vertex] (v2) [label=above:$v_{2}$] at (2,2) {};
    \node[vertex] (v3) [label=below:$v_3$] at (4,0) {};
    \node[vertex] (v2k_2) [label=above:$v_{2k-2}$] at (4,2) {};
    %\node[vertex] (v2k3) [label=above:$v_{2k-3}$] at (6,0) {};
    %\node[vertex] (v4) [label=above:$v_{4}$] at (6,2) {};

    \node[vertex] (vk_3) [label=below:$v_{k+3}$] at (8,0) {};
    \node[vertex] (vk_2) [label=above:$v_{k-2}$] at (8,2) {};
    \node[vertex] (vk_1) [label=below:$v_{k-1}$] at (10,0) {};
    \node[vertex] (vk2) [label=above:$v_{k+2}$] at (10,2) {};
    \node[vertex] (vk1) [label=below:$v_{k+1}$] at (12,0) {};
    \node[vertex] (vk) [label=above:$v_{k}$] at (12,2) {};
    
    \draw (v2) -- (v2k) -- (v1) -- (v2k_1) -- (v2) -- (v2k_2) -- (v3) -- (v2k_1);
    \draw (vk2) -- (vk) -- (vk1) -- (vk_1) -- (vk2) -- (vk_2) -- (vk_3) -- (vk_1) -- (vk);
    \draw (vk1)--(vk2);
    \draw[dotted] (v2k_2) -- (vk_2);
    \draw[dotted] (v3) -- (vk_3);
\end{tikzpicture}

==> examplehybrid2.tex <==
\begin{tikzpicture}[scale=0.7]
    \tikzstyle{vertex}=[circle, draw, fill=black!50,
                        inner sep=0pt, minimum width=4pt]
    \node[vertex] (v3) [label=left:$v_3$] at (0,0) {};
    \node[vertex] (v4) [label=left:$v_4$] at (0,2) {};
    \node[vertex] (v5) [label=above:$v_5$] at (1,1) {};
    \node[vertex] (v1) [label=above:$v_1$] at (2,2) {};
    \node[vertex] (v6) [label=right:$v_6$] at (3,1) {};
    \node[vertex] (v2) [label=below:$v_2$] at (2,0) {};
    \draw (v4) -- (v5) -- (v1) -- (v6) -- (v2) -- (v5) -- (v3) -- (v4);
\end{tikzpicture}



==> kATconstruction.tex <==
\begin{tikzpicture}
    \tikzstyle{vertex}=[circle, draw, fill=black!50,
                        inner sep=0pt, minimum width=4pt]
    \node[vertex] (u) [label=left:$u$] at (0,0) {};
    \node[vertex] (v) [label=right:$v$] at (6,0) {};
    \node[vertex] (a) [label=below:$a$] at (3,0) {};
    \node[vertex] (b) [label=below:$b$] at (3.35,0) {};
    \node[vertex] (w) [label=above:$w$] at (3,2) {};
    \node[vertex] (u') [label=left:$u'$] at (-1,-2) {};
    \node[vertex] (v') [label=right:$v'$] at (7,-2) {};
    \node[vertex] (x) [label=below left:$x$] at (6.5,-1) {};
    \node[vertex] (x') [label=below right:$x'$] at (-0.5,-1) {};
    \draw (a) -- (b);
    \draw  [snake=snake, segment amplitude=.4mm](b) --  (v) -- (x) -- (v');
    \draw  [snake=snake, segment amplitude=.4mm] (x') -- (x);
    \draw [snake=snake, segment amplitude=.4mm] (u') -- (x') -- (u) -- (a) -- (w);
    \node at (3.5,1) {$P_{wa}$};
    \node at (1.5,0.35) {$P_{ua}$};
    \node at (4.5,0.35) {$P_{va}$};
    \node at (7,-1) {$P_{vv'}$};
    
    
\end{tikzpicture}
